P$^{3}$: Joint Program-and-Proof Planning for Verified Code Generation

Verified code generation asks a large language model (LLM) to generate both an executable program and a machine-checkable proof that the program meets a formal specification, promising software that is correct by construction. The de facto workflow decouples the two halves of the problem: first synthesize a program, then attempt to prove it correct. We observe that this sequential pipeline can be both ineffective and inefficient in practice. A program generated without anticipating its proof can be subtly incorrect or structurally difficult to verify, forcing the LLM into brittle repair loops that alternate between patching the code and patching the proof. Inspired by Dijkstra's view that a program and its correctness argument should be developed hand in hand, we propose $P^3$, an LLM-based agentic workflow that first derives a unified program-and-proof plan from the specification, then elaborates the implementation and proof scaffold under this shared plan. To evaluate verified code generation in realistic settings, we further introduce Lean4Commit0, a repository-derived, library-level benchmark built by extracting core APIs from real-world software repositories and translating their requirements, including relational specifications across APIs, into Lean tasks. Using four frontier LLM backends, we evaluate $P^3$ on Verina, AlgoVeri, and our Lean4Commit0 benchmark, where it achieves the highest solve rate in every benchmark--model setting. Compared with the stronger baseline, it improves solve rates by 4.6--11.2 percentage points and reduces per-task API cost by up to roughly 40\% and wall-clock time by up to roughly 37\% on the difficult subset of each benchmark. A targeted ablation further shows gains of 3.3--8.3 points over implementation-only planning, isolating the benefit of planning the program and proof jointly.

==> figs/framework.tex <==
% Framework figure for Section 1 (Introduction).
% Style mimics the original SVG: rounded boxes with drop shadows, icons, pastel fills,
% colored status badges at the bottom of each panel.
% Layout: top = (a) Program-then-proof, bottom = (b) P^3 (ours).

\providecommand{\fwsub}{\scriptsize\color{black!55}}

\definecolor{fwSpecFill}{RGB}{236, 240, 245}
\definecolor{fwBoxFill}{RGB}{223, 234, 247}
\definecolor{fwPlanFill}{RGB}{236, 222, 247}
\definecolor{fwPlanBorder}{RGB}{142, 110, 187}
\definecolor{fwRed}{RGB}{211, 78, 78}
\definecolor{fwGreen}{RGB}{56, 158, 110}
\definecolor{fwLoopRed}{RGB}{222, 96, 96}
\definecolor{fwLoopPurple}{RGB}{142, 110, 187}

\tikzset{
  fwbox/.style={
    rectangle, rounded corners=3pt, draw=black!28, line width=0.45pt,
    align=left, inner sep=4pt, text width=27mm, minimum height=11mm,
    font=\small\sffamily,
    drop shadow={shadow xshift=0.4mm, shadow yshift=-0.4mm, opacity=0.18, fill=black}
  },
  fwspec/.style={fwbox, fill=fwSpecFill},
  fwbody/.style={fwbox, fill=fwBoxFill},
  fwplan/.style={fwbox, fill=fwPlanFill, draw=fwPlanBorder, line width=0.55pt},
  fwarr/.style={-{Stealth[length=2mm]}, line width=0.5pt, draw=black!60},
  fwloop/.style={-{Stealth[length=2mm]}, line width=0.55pt, dashed, draw=fwLoopRed},
  fwretreat/.style={-{Stealth[length=2mm]}, line width=0.55pt, dashed, draw=fwLoopPurple},
  fwttl/.style={font=\small\sffamily\bfseries, color=black!75, anchor=west},
  fwlbl/.style={font=\scriptsize\sffamily, fill=white, inner sep=2pt, align=center},
  fwnoteR/.style={
    rectangle, rounded corners=2.5pt, draw=fwRed!45, fill=fwRed!7, line width=0.45pt,
    align=center, inner sep=5pt, font=\scriptsize\sffamily, text width=130mm
  },
  fwnoteG/.style={
    rectangle, rounded corners=2.5pt, draw=fwGreen!45, fill=fwGreen!8, line width=0.45pt,
    align=center, inner sep=5pt, font=\scriptsize\sffamily, text width=130mm
  },
}

\begin{tikzpicture}
  %% =========================== (a) Program-then-proof (top) ===========================
  \node[fwspec] at (1.6, -1.05) (specA)
    {\faFile~\textbf{Spec} $\sigma$\\\fwsub what to build};
  \node[fwbody] at (5.1, -1.05) (progA)
    {\faCode~\textbf{Program} $\pi$\\\fwsub write the code};
  \node[fwbody] at (8.6, -1.05) (proofA)
    {\faCheckCircle~\textbf{Proof} $\kappa$\\\fwsub prove correctness};
  \node[fwspec] at (12.1, -1.05) (verA)
    {\faGavel~\textbf{Verifier}\\\fwsub check code + proof};

  \draw[fwarr] (specA)  -- (progA);
  \draw[fwarr] (progA)  -- (proofA);
  \draw[fwarr] (proofA) -- (verA);

  % patch & retry loop under
  \draw[fwloop] (verA.south) -- ++(0,-4mm) -| (progA.south);
  \node[fwlbl, text=fwLoopRed] at (8.6, -2)
    {\faSync\ \textbf{patch \& retry}};

  % panel (a) title (above status note, bottom-left)
  \node[fwttl] at (0, -2.0) (titA) {(a) Program-then-proof};

  % bottom status note
  \node[fwnoteR, anchor=north] at (6.85, -2.4)
    {\textcolor{fwRed}{\faTimesCircle}\ \,
     \textbf{Artifacts meet late} at verification time;
     mismatches trigger coupled code/proof repair.};

  %% subtle dash-dot divider between the two panels
  \draw[dash dot, line width=0.6pt, color=black!50] (0, -3.3) -- (13.7, -3.3);

  %% =========================== (b) P^3 (ours) (bottom) ===========================
  \node[fwspec] at (1.6, -4.9) (specB)
    {\faFile~\textbf{Spec} $\sigma$\\\fwsub what to build};
  \node[fwplan] at (5.1, -4.9) (planB)
    {\faProjectDiagram~\textbf{Plan} $\rho$\\\fwsub shared sketch};
  \node[fwbody] at (8.6, -4.1) (progB)
    {\faCode~\textbf{Program} $\pi$\\\fwsub elaborate code};
  \node[fwbody] at (8.6, -5.7) (proofB)
    {\faCheckCircle~\textbf{Proof} $\kappa$\\\fwsub elaborate proof};
  \node[fwspec] at (12.1, -4.9) (verB)
    {\faGavel~\textbf{Verifier}\\\fwsub check code + proof};

  \draw[fwarr] (specB)        -- (planB);
  \draw[fwarr] (planB.east)   -- (progB.west);
  \draw[fwarr] (planB.east)   -- (proofB.west);
  \draw[fwarr] (progB.east)   -- (verB.west);
  \draw[fwarr] (proofB.east)  -- (verB.west);

  % panel (b) title (above status note, bottom-left)
  \node[fwttl] at (0, -5.9) (titB) {(b) \framework{} (Our proposed framework)};

  % bottom status note
  \node[fwnoteG, anchor=north] at (6.85, -6.45)
    {\textcolor{fwGreen}{\faCheckCircle}\ \,
     \textbf{Artifacts agree by construction} via the shared plan;
     consistency is designed in, not repaired afterward.};
\end{tikzpicture}

